Automated Characterization of Catalytically Active Inclusion Body Production in Biotechnological Screening Systems

We here propose an automated pipeline for the microscopy image-based characterization of catalytically active inclusion bodies (CatIBs), which includes a fully automatic experimental high-throughput workflow combined with a hybrid approach for multi-object microbial cell segmentation. For automated microscopy, a CatIB producer strain was cultivated in a microbioreactor from which samples were injected into a flow chamber. The flow chamber was fixed under a microscope and an integrated camera took a series of images per sample. To explore heterogeneity of CatIB development during the cultivation and track the size and quantity of CatIBs over time, a hybrid image processing pipeline approach was developed, which combines an ML-based detection of in-focus cells with model-based segmentation. The experimental setup in combination with an automated image analysis unlocks high-throughput screening of CatIB production, saving time and resources. Biotechnological relevance - CatIBs have wide application in synthetic chemistry and biocatalysis, but also could have future biomedical applications such as therapeutics. The proposed hybrid automatic image processing pipeline can be adjusted to treat comparable biological microorganisms, where fully data-driven ML-based segmentation approaches are not feasible due to the lack of training data. Our work is the first step towards image-based bioprocess control.

==> figure/19cell.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
    hide axis,
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=53.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=42.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=53.5, ymin=42.5, ymax=-0.5] {figure/19cell-000.png};
\node [scale=2, above, black] at (40,80) {b)};
\addplot [ultra thick, black]
table {%
40 40
50 40
};
\node [above, black] at (450,400) {\SI{1}{\micro\metre}};
\addplot [ultra thick, red]
table {%
31 28
32 28
33 28
34 28
35 28
36 27
37 26
37 25
37 24
36 23
35 22
34 21
33 20
32 20
31 20
30 20
29 20
28 20
27 21
26 22
25 23
25 24
25 25
26 26
27 27
28 27
29 28
30 28
31 28
};
\addplot [line width=1.5pt, green]
table {%
27 28
28 29
29 29
30 29
31 29
32 30
33 30
34 30
35 30
36 29
37 29
38 29
39 28
39 27
40 26
40 25
40 24
40 23
39 22
39 21
38 20
37 19
36 19
35 19
34 18
33 18
32 18
31 18
30 18
29 17
28 17
27 17
26 17
25 16
24 16
23 16
22 15
21 15
20 15
19 15
18 15
17 15
16 15
15 16
14 16
13 17
13 18
13 19
13 20
13 21
13 22
14 23
15 24
16 24
17 25
18 25
19 26
20 26
21 26
22 27
23 27
24 27
25 28
26 28
27 28
};
\end{axis}

\end{tikzpicture}


==> figure/24cell.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
    hide axis,
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=55.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=59.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=55.5, ymin=59.5, ymax=-0.5] {figure/24cell-000.png};
\node [scale=2, above, black] at (40,95) {c)};
\addplot [ultra thick, black]
table {%
42 56
52 56
};
\node [above, black] at (470,560) {\SI{1}{\micro\metre}};
\addplot [line width=1.5pt, green]
table {%
30 44
31 45
32 46
33 46
34 47
35 47
36 47
37 47
38 47
39 46
40 46
41 45
41 44
41 43
41 42
41 41
41 40
41 39
40 38
40 37
40 36
39 35
39 34
38 33
38 32
37 31
36 30
36 29
35 28
34 27
34 26
33 25
33 24
32 23
32 22
31 21
30 20
30 19
29 18
28 16
28 17
27 15
26 14
25 14
24 13
23 13
22 13
21 13
20 13
19 14
18 15
17 16
17 17
17 18
17 19
17 20
17 21
17 22
18 23
18 24
18 25
19 26
19 27
20 28
21 29
21 30
22 31
23 32
23 33
24 34
25 35
25 36
26 37
27 38
27 39
28 40
28 41
29 42
29 43
30 44
};

\addplot [thick, red]
table {%
23 25
24 25
25 24
26 23
27 22
27 21
27 20
27 19
27 18
26 17
25 16
24 15
23 15
22 15
21 15
20 15
19 16
19 17
18 18
18 19
18 20
19 21
19 22
19 23
20 24
21 25
22 25
23 25
};
\addplot [thick, red]
table {%
36 47
37 46
38 45
38 44
38 43
37 42
36 42
35 42
34 42
33 43
33 44
33 45
34 46
35 47
36 47
};
\end{axis}
\end{tikzpicture}


==> figure/8cell.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
    hide axis,
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=41.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=54.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=41.5, ymin=54.5, ymax=-0.5] {figure/8cell-000.png};
\node [scale=2, above, black] at (40,95) {a)};
\addplot [ultra thick, black]
table {%
28 51
38 51
};
\node [above, black] at (330,510) {\SI{1}{\micro\metre}};
\addplot [line width=1.5pt, green]
table {%
23 39
24 39
25 39
26 40
27 39
28 39
29 38
29 37
30 36
30 35
30 34
30 33
29 32
29 31
29 30
29 29
28 28
28 27
27 26
27 25
27 24
27 23
26 22
26 21
25 20
25 19
24 18
24 17
23 16
22 16
21 15
20 15
19 15
18 16
17 16
16 17
16 18
16 19
16 20
16 21
16 22
16 23
16 24
16 25
17 26
17 27
18 28
18 29
19 30
19 31
20 32
20 33
20 34
21 35
21 36
21 37
22 38
23 39
};
\end{axis}

\end{tikzpicture}


==> figure/GTvsAuto.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time\lbrack h\rbrack},
xmin=1.125, xmax=75.375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={N cells with IB(s) / N cells},
ymin=-0.0416839485690585, ymax=0.875362919950228,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0},
y post scale=0.5,
]
\addplot [semithick, red]
table {%
4.5 0.043859649122807
9 0.0459183673469388
13.5 0.0465116279069767
18 0.107692307692308
22.5 0.0477611940298507
27 0.0590809628008753
31.5 0.0760517799352751
36 0.0915805022156573
40.5 0.327146171693735
45 0.443339960238569
49.5 0.504777070063694
54 0.395698924731183
58.5 0.561815336463224
63 0.593818984547461
67.5 0.589569160997732
72 0.491452991452991
};
\addplot [semithick, blue]
table {%
4.5 0
9 0
13.5 0
18 0
22.5 0
27 0.0443458980044346
31.5 0.170490423068828
36 0.241154726280584
40.5 0.478248343416883
45 0.541564097708767
49.5 0.721533258173619
54 0.640257945647167
58.5 0.806080147397513
63 0.83031035872632
67.5 0.83367897138117
72 0.771734077173408
};
\end{axis}

\end{tikzpicture}


==> figure/Ncells.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.75,0.75,0}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time \lbrack h\rbrack},
xmin=0.0249999999999999, xmax=76.475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={N cells},
ymin=0, ymax=710.85,
ytick style={color=black},
yscale=0.5,
]
\draw[draw=none,fill=color1] (axis cs:3.5,0) rectangle (axis cs:5.5,114);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:10,196);
\draw[draw=none,fill=color0] (axis cs:12.5,0) rectangle (axis cs:14.5,344);
\draw[draw=none,fill=color0] (axis cs:17,0) rectangle (axis cs:19,260);
\draw[draw=none,fill=color0] (axis cs:21.5,0) rectangle (axis cs:23.5,335);
\draw[draw=none,fill=color0] (axis cs:26,0) rectangle (axis cs:28,457);
\draw[draw=none,fill=color0] (axis cs:30.5,0) rectangle (axis cs:32.5,618);
\draw[draw=none,fill=green] (axis cs:35,0) rectangle (axis cs:37,677);
\draw[draw=none,fill=color0] (axis cs:39.5,0) rectangle (axis cs:41.5,431);
\draw[draw=none,fill=color0] (axis cs:44,0) rectangle (axis cs:46,503);
\draw[draw=none,fill=color0] (axis cs:48.5,0) rectangle (axis cs:50.5,628);
\draw[draw=none,fill=color0] (axis cs:53,0) rectangle (axis cs:55,465);
\draw[draw=none,fill=color0] (axis cs:57.5,0) rectangle (axis cs:59.5,639);
\draw[draw=none,fill=color0] (axis cs:62,0) rectangle (axis cs:64,453);
\draw[draw=none,fill=color0] (axis cs:66.5,0) rectangle (axis cs:68.5,441);
\draw[draw=none,fill=red] (axis cs:71,0) rectangle (axis cs:73,234);
\end{axis}

\end{tikzpicture}


==> figure/cells1inc.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time \lbrack h\rbrack},
xmin=1.125, xmax=75.375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={N cells with 1 IB / N cells},
ymin=0.0211711971867139, ymax=0.514707184660404,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6},
y post scale=0.8,
]
\node [scale=1.5, above, black] at (50,410) {c)};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks,x=0.5cm,y=1cm]
table {%
4.5 0.043859649122807
9 0.0459183673469388
13.5 0.0436046511627907
18 0.0961538461538462
22.5 0.0477611940298507
27 0.0590809628008753
31.5 0.0744336569579288
36 0.0886262924667651
40.5 0.31322505800464
45 0.41948310139165
49.5 0.442675159235669
54 0.356989247311828
58.5 0.483568075117371
63 0.492273730684327
67.5 0.44671201814059
72 0.431623931623932
};
\end{axis}

\end{tikzpicture}


==> figure/cells2inc.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time \lbrack h\rbrack},
xmin=1.125, xmax=75.375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={N cells with 2 IBs / N cells},
ymin=-0.00714285714285714, ymax=0.15,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
yticklabels={\ensuremath{-}0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16},
y post scale=0.8,
]
\node [scale=1.5, above, black] at (50,130) {d)};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks]
table {%
4.5 0
9 0
13.5 0.00290697674418605
18 0.0115384615384615
22.5 0
27 0
31.5 0.00161812297734628
36 0.00295420974889217
40.5 0.0139211136890951
45 0.0238568588469185
49.5 0.0621019108280255
54 0.0387096774193548
58.5 0.0782472613458529
63 0.101545253863135
67.5 0.142857142857143
72 0.0598290598290598
};
\end{axis}

\end{tikzpicture}


==> figure/first.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
    hide axis,
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=1348.225,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=1023.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1279.5, ymin=1023.5, ymax=-0.5] {figure/first-000.png};
\addplot [semithick, color0]
table {%
1244 337
1244 401
1279 401
1279 337
1244 337
};
\addplot [semithick, color0]
table {%
611 118
611 158
671 158
671 118
611 118
};
\addplot [semithick, color0]
table {%
929 847
929 880
973 880
973 847
929 847
};
\addplot [semithick, color0]
table {%
761 159
761 188
796 188
796 159
761 159
};
\addplot [semithick, color0]
table {%
143 537
143 589
189 589
189 537
143 537
};
\addplot [semithick, color0]
table {%
365 843
365 881
416 881
416 843
365 843
};
\addplot [semithick, color0]
table {%
148 783
148 824
188 824
188 783
148 783
};
\end{axis}

\end{tikzpicture}


==> figure/last.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,0}

\begin{axis}[
    hide axis,
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=1348.225,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=1023.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1279.5, ymin=1023.5, ymax=-0.5] {figure/last-000.png};
\addplot [semithick, color0]
table {%
1041 435
1041 475
1089 475
1089 435
1041 435
};
\addplot [semithick, color0]
table {%
356 296
356 333
428 333
428 296
356 296
};
\addplot [semithick, color0]
table {%
458 356
458 397
505 397
505 356
458 356
};
\addplot [semithick, color0]
table {%
550 170
550 227
597 227
597 170
550 170
};
\addplot [semithick, color0]
table {%
285 456
285 532
337 532
337 456
285 456
};
\addplot [semithick, color0]
table {%
1118 778
1118 835
1191 835
1191 778
1118 778
};
\addplot [semithick, color0]
table {%
770 373
770 430
857 430
857 373
770 373
};
\addplot [semithick, color0]
table {%
1030 748
1030 815
1120 815
1120 748
1030 748
};
\addplot [semithick, color0]
table {%
1070 364
1070 424
1141 424
1141 364
1070 364
};
\end{axis}

\end{tikzpicture}


==> figure/middle.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,0}

\begin{axis}[
    hide axis,
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=1348.225,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=1023.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1279.5, ymin=1023.5, ymax=-0.5] {figure/middle-000.png};
\addplot [semithick, color0]
table {%
87 846
87 878
129 878
129 846
87 846
};
\addplot [semithick, color0]
table {%
465 650
465 693
508 693
508 650
465 650
};
\addplot [semithick, color0]
table {%
479 870
479 913
521 913
521 870
479 870
};
\addplot [semithick, color0]
table {%
872 811
872 856
941 856
941 811
872 811
};
\addplot [semithick, color0]
table {%
514 472
514 512
586 512
586 472
514 472
};
\addplot [semithick, color0]
table {%
242 906
242 949
291 949
291 906
242 906
};
\addplot [semithick, color0]
table {%
1113 323
1113 383
1177 383
1177 323
1113 323
};
\addplot [semithick, color0]
table {%
705 572
705 603
737 603
737 572
705 572
};
\addplot [semithick, color0]
table {%
646 883
646 932
694 932
694 883
646 883
};
\addplot [semithick, color0]
table {%
1247 684
1247 734
1279 734
1279 684
1247 684
};
\addplot [semithick, color0]
table {%
927 179
927 232
977 232
977 179
927 179
};
\addplot [semithick, color0]
table {%
375 767
375 817
433 817
433 767
375 767
};
\addplot [semithick, color0]
table {%
77 973
77 1006
126 1006
126 973
77 973
};
\addplot [semithick, color0]
table {%
804 572
804 607
838 607
838 572
804 572
};
\addplot [semithick, color0]
table {%
640 982
640 1015
669 1015
669 982
640 982
};
\addplot [semithick, color0]
table {%
1252 379
1252 416
1279 416
1279 379
1252 379
};
\addplot [semithick, color0]
table {%
759 697
759 735
814 735
814 697
759 697
};
\addplot [semithick, color0]
table {%
781 833
781 877
849 877
849 833
781 833
};
\addplot [semithick, color0]
table {%
378 328
378 382
417 382
417 328
378 328
};
\addplot [semithick, color0]
table {%
957 320
957 354
1003 354
1003 320
957 320
};
\addplot [semithick, color0]
table {%
768 294
768 352
824 352
824 294
768 294
};
\addplot [semithick, color0]
table {%
1216 89
1216 134
1256 134
1256 89
1216 89
};
\addplot [semithick, color0]
table {%
882 476
882 537
929 537
929 476
882 476
};
\addplot [semithick, color0]
table {%
982 789
982 824
1034 824
1034 789
982 789
};
\addplot [semithick, color0]
table {%
112 793
112 830
157 830
157 793
112 793
};
\addplot [semithick, color0]
table {%
429 792
429 829
468 829
468 792
429 792
};
\addplot [semithick, color0]
table {%
1132 658
1132 688
1172 688
1172 658
1132 658
};
\addplot [semithick, color0]
table {%
310 536
310 598
370 598
370 536
310 536
};
\addplot [semithick, color0]
table {%
1156 667
1156 723
1228 723
1228 667
1156 667
};
\addplot [semithick, color0]
table {%
422 582
422 629
464 629
464 582
422 582
};
\addplot [semithick, color0]
table {%
514 772
514 812
554 812
554 772
514 772
};
\addplot [semithick, color0]
table {%
508 900
508 940
564 940
564 900
508 900
};
\addplot [semithick, color0]
table {%
149 174
149 223
190 223
190 174
149 174
};
\addplot [semithick, color0]
table {%
916 842
916 888
973 888
973 842
916 842
};
\addplot [semithick, color0]
table {%
1223 623
1223 670
1266 670
1266 623
1223 623
};
\addplot [semithick, color0]
table {%
803 938
803 985
843 985
843 938
803 938
};
\addplot [semithick, color0]
table {%
180 751
180 801
220 801
220 751
180 751
};
\addplot [semithick, color0]
table {%
203 18
203 66
277 66
277 18
203 18
};
\addplot [semithick, color0]
table {%
1054 239
1054 287
1102 287
1102 239
1054 239
};
\addplot [semithick, color0]
table {%
568 471
568 535
624 535
624 471
568 471
};
\addplot [semithick, color0]
table {%
882 70
882 117
926 117
926 70
882 70
};
\addplot [semithick, color0]
table {%
31 793
31 838
77 838
77 793
31 793
};
\addplot [semithick, color0]
table {%
1104 218
1104 258
1157 258
1157 218
1104 218
};
\addplot [semithick, color0]
table {%
951 254
951 297
1004 297
1004 254
951 254
};
\addplot [semithick, color0]
table {%
1042 941
1042 988
1078 988
1078 941
1042 941
};
\addplot [semithick, color0]
table {%
506 623
506 673
574 673
574 623
506 623
};
\addplot [semithick, color0]
table {%
924 639
924 686
961 686
961 639
924 639
};
\addplot [semithick, color0]
table {%
547 362
547 405
605 405
605 362
547 362
};
\addplot [semithick, color0]
table {%
934 378
934 429
979 429
979 378
934 378
};
\addplot [semithick, color0]
table {%
1142 742
1142 772
1194 772
1194 742
1142 742
};
\addplot [semithick, color0]
table {%
1008 625
1008 676
1052 676
1052 625
1008 625
};
\end{axis}

\end{tikzpicture}


==> figure/scells.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time \lbrack h\rbrack},
xmin=0.0249999999999999, xmax=76.475,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70},
xticklabels={0,10,20,30,40,50,60,70},
y grid style={white!69.0196078431373!black},
ylabel={Cell area \lbrack µm$^{2}$\rbrack },
ymin=1.36180014394326, ymax=3.3804878165787,
ytick style={color=black},
]
\node [scale=1.5, above, black] at (50,175) {b)};
\addplot [black]
table {%
3.5 1.54124145610191
5.5 1.54124145610191
5.5 2.09273514523181
3.5 2.09273514523181
3.5 1.54124145610191
};
\addplot [black]
table {%
4.5 1.54124145610191
4.5 1.5001011936524
};
\addplot [black]
table {%
4.5 2.09273514523181
4.5 2.32488833562775
};
\addplot [black]
table {%
4 1.5001011936524
5 1.5001011936524
};
\addplot [black]
table {%
4 2.32488833562775
5 2.32488833562775
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
4.5 1.47810857472057
4.5 1.4535586745176
4.5 2.64337640727133
4.5 2.5732642790875
};
\addplot [black]
table {%
8 1.70163626849572
10 1.70163626849572
10 2.05245796521131
8 2.05245796521131
8 1.70163626849572
};
\addplot [black]
table {%
9 1.70163626849572
9 1.61009270254789
};
\addplot [black]
table {%
9 2.05245796521131
9 2.06028963910419
};
\addplot [black]
table {%
8.5 1.61009270254789
9.5 1.61009270254789
};
\addplot [black]
table {%
8.5 2.06028963910419
9.5 2.06028963910419
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
9 1.5967664257016
9 1.6048218617057
9 2.11634204796605
9 2.1731776242172
};
\addplot [black]
table {%
12.5 2.08056142084731
14.5 2.08056142084731
14.5 2.35879434630955
12.5 2.35879434630955
12.5 2.08056142084731
};
\addplot [black]
table {%
13.5 2.08056142084731
13.5 2.06505577207328
};
\addplot [black]
table {%
13.5 2.35879434630955
13.5 2.4998703066057
};
\addplot [black]
table {%
13 2.06505577207328
14 2.06505577207328
};
\addplot [black]
table {%
13 2.4998703066057
14 2.4998703066057
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
13.5 1.95896269640447
13.5 1.89110950001014
13.5 2.51707512671322
13.5 2.50381514975174
};
\addplot [black]
table {%
17 1.96902521073955
19 1.96902521073955
19 2.28218644242876
17 2.28218644242876
17 1.96902521073955
};
\addplot [black]
table {%
18 1.96902521073955
18 1.91739266863022
};
\addplot [black]
table {%
18 2.28218644242876
18 2.34787480705359
};
\addplot [black]
table {%
17.5 1.91739266863022
18.5 1.91739266863022
};
\addplot [black]
table {%
17.5 2.34787480705359
18.5 2.34787480705359
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
18 1.8670710560614
18 1.71625539309575
18 2.68906117164644
18 2.43751526494433
};
\addplot [black]
table {%
21.5 1.79698487131075
23.5 1.79698487131075
23.5 2.06868071827512
21.5 2.06868071827512
21.5 1.79698487131075
};
\addplot [black]
table {%
22.5 1.79698487131075
22.5 1.73831194405936
};
\addplot [black]
table {%
22.5 2.06868071827512
22.5 2.20830055974465
};
\addplot [black]
table {%
22 1.73831194405936
23 1.73831194405936
};
\addplot [black]
table {%
22 2.20830055974465
23 2.20830055974465
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
22.5 1.56832377511922
22.5 1.63311916254062
22.5 2.23165412261733
22.5 2.24515836231232
};
\addplot [black]
table {%
26 1.94892012521655
28 1.94892012521655
28 2.08677912433009
26 2.08677912433009
26 1.94892012521655
};
\addplot [black]
table {%
27 1.94892012521655
27 1.94327803794146
};
\addplot [black]
table {%
27 2.08677912433009
27 2.12539580723561
};
\addplot [black]
table {%
26.5 1.94327803794146
27.5 1.94327803794146
};
\addplot [black]
table {%
26.5 2.12539580723561
27.5 2.12539580723561
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
27 1.89799995232406
27 1.81725698054179
27 2.12750303084715
27 2.22099878398757
};
\addplot [black]
table {%
30.5 2.1883394086302
32.5 2.1883394086302
32.5 2.28046669215586
30.5 2.28046669215586
30.5 2.1883394086302
};
\addplot [black]
table {%
31.5 2.1883394086302
31.5 2.16838648254156
};
\addplot [black]
table {%
31.5 2.28046669215586
31.5 2.30524699475355
};
\addplot [black]
table {%
31 2.16838648254156
32 2.16838648254156
};
\addplot [black]
table {%
31 2.30524699475355
32 2.30524699475355
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
31.5 1.99304392091105
31.5 1.99304392091105
31.5 2.4548073573492
31.5 2.40136232775818
};
\addplot [black]
table {%
35 2.13787988635163
37 2.13787988635163
37 2.36059255200263
35 2.36059255200263
35 2.13787988635163
};
\addplot [black]
table {%
36 2.13787988635163
36 2.130215298862
};
\addplot [black]
table {%
36 2.36059255200263
36 2.39220659790307
};
\addplot [black]
table {%
35.5 2.130215298862
36.5 2.130215298862
};
\addplot [black]
table {%
35.5 2.39220659790307
36.5 2.39220659790307
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
36 2.01198564381474
36 2.11756116567548
36 2.42254451416952
36 2.48766639209508
};
\addplot [black]
table {%
39.5 2.27882821273273
41.5 2.27882821273273
41.5 2.38187089287353
39.5 2.38187089287353
39.5 2.27882821273273
};
\addplot [black]
table {%
40.5 2.27882821273273
40.5 2.2510468389235
};
\addplot [black]
table {%
40.5 2.38187089287353
40.5 2.49955440715456
};
\addplot [black]
table {%
40 2.2510468389235
41 2.2510468389235
};
\addplot [black]
table {%
40 2.49955440715456
41 2.49955440715456
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
40.5 2.11882377319964
40.5 2.02418648308154
40.5 2.53778200145039
40.5 2.59008501710372
};
\addplot [black]
table {%
44 2.3595855155606
46 2.3595855155606
46 2.580818914176
44 2.580818914176
44 2.3595855155606
};
\addplot [black]
table {%
45 2.3595855155606
45 2.1994842654673
};
\addplot [black]
table {%
45 2.580818914176
45 2.6010107808794
};
\addplot [black]
table {%
44.5 2.1994842654673
45.5 2.1994842654673
};
\addplot [black]
table {%
44.5 2.6010107808794
45.5 2.6010107808794
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
45 2.12284431166871
45 2.14875558807779
45 2.76981207948784
45 2.61612715461549
};
\addplot [black]
table {%
48.5 2.57943285620776
50.5 2.57943285620776
50.5 2.71832434672794
48.5 2.71832434672794
48.5 2.57943285620776
};
\addplot [black]
table {%
49.5 2.57943285620776
49.5 2.53000360425067
};
\addplot [black]
table {%
49.5 2.71832434672794
49.5 2.77695173233403
};
\addplot [black]
table {%
49 2.53000360425067
50 2.53000360425067
};
\addplot [black]
table {%
49 2.77695173233403
50 2.77695173233403
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
49.5 2.33931385045779
49.5 2.50583729623837
49.5 2.80554378680429
49.5 2.84789802131345
};
\addplot [black]
table {%
53 2.47772758638187
55 2.47772758638187
55 2.7994201245256
53 2.7994201245256
53 2.47772758638187
};
\addplot [black]
table {%
54 2.47772758638187
54 2.47168984193142
};
\addplot [black]
table {%
54 2.7994201245256
54 2.7994201245256
};
\addplot [black]
table {%
53.5 2.47168984193142
54.5 2.47168984193142
};
\addplot [black]
table {%
53.5 2.7994201245256
54.5 2.7994201245256
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
54 2.39550765793036
54 2.36221185578008
54 2.81283891283907
54 2.85411301673722
};
\addplot [black]
table {%
57.5 2.73069002470723
59.5 2.73069002470723
59.5 2.98143853872208
57.5 2.98143853872208
57.5 2.73069002470723
};
\addplot [black]
table {%
58.5 2.73069002470723
58.5 2.70543309945107
};
\addplot [black]
table {%
58.5 2.98143853872208
58.5 2.99336329918736
};
\addplot [black]
table {%
58 2.70543309945107
59 2.70543309945107
};
\addplot [black]
table {%
58 2.99336329918736
59 2.99336329918736
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
58.5 2.68789932991508
58.5 2.64337640727133
58.5 3.18387465423033
58.5 3.15728338938475
};
\addplot [black]
table {%
62 2.69911975007535
64 2.69911975007535
64 2.98725189533192
62 2.98725189533192
62 2.69911975007535
};
\addplot [black]
table {%
63 2.69911975007535
63 2.62995068059783
};
\addplot [black]
table {%
63 2.98725189533192
63 3.05295430502609
};
\addplot [black]
table {%
62.5 2.62995068059783
63.5 2.62995068059783
};
\addplot [black]
table {%
62.5 3.05295430502609
63.5 3.05295430502609
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
63 2.44599957832828
63 2.57358393924639
63 3.12693206711859
63 3.1031329584683
};
\addplot [black]
table {%
66.5 2.93074662798056
68.5 2.93074662798056
68.5 3.08586598221877
66.5 3.08586598221877
66.5 2.93074662798056
};
\addplot [black]
table {%
67.5 2.93074662798056
67.5 2.88069985857057
};
\addplot [black]
table {%
67.5 3.08586598221877
67.5 3.17773061678979
};
\addplot [black]
table {%
67 2.88069985857057
68 2.88069985857057
};
\addplot [black]
table {%
67 3.17773061678979
68 3.17773061678979
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
67.5 2.85000748374448
67.5 2.82459965692152
67.5 3.23466344970837
67.5 3.28872928600436
};
\addplot [black]
table {%
71 2.63101830374289
73 2.63101830374289
73 2.93001567175056
71 2.93001567175056
71 2.63101830374289
};
\addplot [black]
table {%
72 2.63101830374289
72 2.44554775098831
};
\addplot [black]
table {%
72 2.93001567175056
72 2.93387458675642
};
\addplot [black]
table {%
71.5 2.44554775098831
72.5 2.44554775098831
};
\addplot [black]
table {%
71.5 2.93387458675642
72.5 2.93387458675642
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
72 2.40600210094681
72 2.4300565279035
72 3.0744914082315
72 3.02414493320587
};
\addplot [color0]
table {%
3.5 1.75988900478462
5.5 1.75988900478462
};
\addplot [color0]
table {%
8 1.80067473505791
10 1.80067473505791
};
\addplot [color0]
table {%
12.5 2.14079314411991
14.5 2.14079314411991
};
\addplot [color0]
table {%
17 2.16814830438395
19 2.16814830438395
};
\addplot [color0]
table {%
21.5 1.97743978843941
23.5 1.97743978843941
};
\addplot [color0]
table {%
26 1.99496353385489
28 1.99496353385489
};
\addplot [color0]
table {%
30.5 2.20668356817628
32.5 2.20668356817628
};
\addplot [color0]
table {%
35 2.2317219293177
37 2.2317219293177
};
\addplot [color0]
table {%
39.5 2.37337012639317
41.5 2.37337012639317
};
\addplot [color0]
table {%
44 2.52147933334686
46 2.52147933334686
};
\addplot [color0]
table {%
48.5 2.64337640727133
50.5 2.64337640727133
};
\addplot [color0]
table {%
53 2.70336596375689
55 2.70336596375689
};
\addplot [color0]
table {%
57.5 2.83346764842628
59.5 2.83346764842628
};
\addplot [color0]
table {%
62 2.80981279666821
64 2.80981279666821
};
\addplot [color0]
table {%
66.5 3.05178369768496
68.5 3.05178369768496
};
\addplot [color0]
table {%
71 2.80317984837119
73 2.80317984837119
};
\end{axis}

\end{tikzpicture}


==> figure/sinc_over_scells.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time \lbrack h\rbrack},
xmin=0.0249999999999999, xmax=76.475,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70},
xticklabels={0,10,20,30,40,50,60,70},
y grid style={white!69.0196078431373!black},
ylabel={CatIB(s) area / Cell area },
ymin=-0.00915813991330017, ymax=0.192320938179304,
ytick style={color=black},
ytick={-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175,0.2},
yticklabels={\ensuremath{-}0.025,0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175,0.200},
]
\node [scale=1.5, above, black] at (50,175) {a)};
\addplot [line width=0.5pt,  black]
table {%
3.5 0
5.5 0
5.5 0
3.5 0
3.5 0
};
\addplot [line width=0.5pt,  black]
table {%
4.5 0
4.5 0
};
\addplot [line width=0.5pt,  black]
table {%
4.5 0
4.5 0.00173913035916825
};
\addplot [line width=0.5pt,  black]
table {%
4 0
5 0
};
\addplot [line width=0.5pt,  black]
table {%
4 0.00173913035916825
5 0.00173913035916825
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
4.5 0.010084925154728
4.5 0.0158931967010047
};
\addplot [line width=0.5pt,  black]
table {%
8 0
10 0
10 0.0205606224803191
8 0.0205606224803191
8 0
};
\addplot [line width=0.5pt,  black]
table {%
9 0
9 0
};
\addplot [line width=0.5pt,  black]
table {%
9 0.0205606224803191
9 0.0253929856754137
};
\addplot [line width=0.5pt,  black]
table {%
8.5 0
9.5 0
};
\addplot [line width=0.5pt,  black]
table {%
8.5 0.0253929856754137
9.5 0.0253929856754137
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
9 0.03402742336072
9 0.0321421012446162
};
\addplot [line width=0.5pt,  black]
table {%
12.5 0
14.5 0
14.5 0.00438620299045543
12.5 0.00438620299045543
12.5 0
};
\addplot [line width=0.5pt,  black]
table {%
13.5 0
13.5 0
};
\addplot [line width=0.5pt,  black]
table {%
13.5 0.00438620299045543
13.5 0.00606796105984811
};
\addplot [line width=0.5pt,  black]
table {%
13 0
14 0
};
\addplot [line width=0.5pt,  black]
table {%
13 0.00606796105984811
14 0.00606796105984811
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
13.5 0.00919399297597325
13.5 0.0376768667706998
};
\addplot [line width=0.5pt,  black]
table {%
17 0.00349374446238571
19 0.00349374446238571
19 0.012393226695186
17 0.012393226695186
17 0.00349374446238571
};
\addplot [line width=0.5pt,  black]
table {%
18 0.00349374446238571
18 0
};
\addplot [line width=0.5pt,  black]
table {%
18 0.012393226695186
18 0.0140748366962781
};
\addplot [line width=0.5pt,  black]
table {%
17.5 0
18.5 0
};
\addplot [line width=0.5pt,  black]
table {%
17.5 0.0140748366962781
18.5 0.0140748366962781
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
18 0.0184921760111324
18 0.0328188216271719
};
\addplot [line width=0.5pt,  black]
table {%
21.5 0
23.5 0
23.5 0.00739181007259591
21.5 0.00739181007259591
21.5 0
};
\addplot [line width=0.5pt,  black]
table {%
22.5 0
22.5 0
};
\addplot [line width=0.5pt,  black]
table {%
22.5 0.00739181007259591
22.5 0.00907273552094825
};
\addplot [line width=0.5pt,  black]
table {%
22 0
23 0
};
\addplot [line width=0.5pt,  black]
table {%
22 0.00907273552094825
23 0.00907273552094825
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
22.5 0.0162322457276066
22.5 0.0164418205547293
};
\addplot [line width=0.5pt,  black]
table {%
26 0.00100207394535986
28 0.00100207394535986
28 0.00641426801141985
26 0.00641426801141985
26 0.00100207394535986
};
\addplot [line width=0.5pt,  black]
table {%
27 0.00100207394535986
27 0
};
\addplot [line width=0.5pt,  black]
table {%
27 0.00641426801141985
27 0.0074841679982129
};
\addplot [line width=0.5pt,  black]
table {%
26.5 0
27.5 0
};
\addplot [line width=0.5pt,  black]
table {%
26.5 0.0074841679982129
27.5 0.0074841679982129
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
27 0.0212695244056244
27 0.0225960325735367
};
\addplot [line width=0.5pt,  black]
table {%
30.5 0.000835509129655257
32.5 0.000835509129655257
32.5 0.00519502265588561
30.5 0.00519502265588561
30.5 0.000835509129655257
};
\addplot [line width=0.5pt,  black]
table {%
31.5 0.000835509129655257
31.5 0.000431732321298086
};
\addplot [line width=0.5pt,  black]
table {%
31.5 0.00519502265588561
31.5 0.00580400323086537
};
\addplot [line width=0.5pt,  black]
table {%
31 0.000431732321298086
32 0.000431732321298086
};
\addplot [line width=0.5pt,  black]
table {%
31 0.00580400323086537
32 0.00580400323086537
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
31.5 0.000323554785121281
31.5 0
31.5 0.0187998479035335
31.5 0.00763747447693929
};
\addplot [line width=0.5pt,  black]
table {%
35 0.00457393565481569
37 0.00457393565481569
37 0.0107005119757616
35 0.0107005119757616
35 0.00457393565481569
};
\addplot [line width=0.5pt,  black]
table {%
36 0.00457393565481569
36 0.00341474275543952
};
\addplot [line width=0.5pt,  black]
table {%
36 0.0107005119757616
36 0.012826118454655
};
\addplot [line width=0.5pt,  black]
table {%
35.5 0.00341474275543952
36.5 0.00341474275543952
};
\addplot [line width=0.5pt,  black]
table {%
35.5 0.012826118454655
36.5 0.012826118454655
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
36 0
36 0
36 0.0153152081762411
36 0.0308943085244674
};
\addplot [line width=0.5pt,  black]
table {%
39.5 0.0166175511317653
41.5 0.0166175511317653
41.5 0.0344685780669956
39.5 0.0344685780669956
39.5 0.0166175511317653
};
\addplot [line width=0.5pt,  black]
table {%
40.5 0.0166175511317653
40.5 0.0135437374062657
};
\addplot [line width=0.5pt,  black]
table {%
40.5 0.0344685780669956
40.5 0.0420214727504355
};
\addplot [line width=0.5pt,  black]
table {%
40 0.0135437374062657
41 0.0135437374062657
};
\addplot [line width=0.5pt,  black]
table {%
40 0.0420214727504355
41 0.0420214727504355
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
40.5 0.00518433169768948
40.5 0.01071428553207
40.5 0.0655131127923266
40.5 0.0651234902522595
};
\addplot [line width=0.5pt,  black]
table {%
44 0.0287157993342074
46 0.0287157993342074
46 0.045330383581457
44 0.045330383581457
44 0.0287157993342074
};
\addplot [line width=0.5pt,  black]
table {%
45 0.0287157993342074
45 0.0244939613497707
};
\addplot [line width=0.5pt,  black]
table {%
45 0.045330383581457
45 0.0499563314414294
};
\addplot [line width=0.5pt,  black]
table {%
44.5 0.0244939613497707
45.5 0.0244939613497707
};
\addplot [line width=0.5pt,  black]
table {%
44.5 0.0499563314414294
45.5 0.0499563314414294
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
45 0.0171130948136633
45 0.0164968041415028
45 0.0646119557257342
45 0.0547284026936485
};
\addplot [line width=0.5pt,  black]
table {%
48.5 0.0222777578779249
50.5 0.0222777578779249
50.5 0.0717226365621556
48.5 0.0717226365621556
48.5 0.0222777578779249
};
\addplot [line width=0.5pt,  black]
table {%
49.5 0.0222777578779249
49.5 0.0205958969342568
};
\addplot [line width=0.5pt,  black]
table {%
49.5 0.0717226365621556
49.5 0.0776047003301492
};
\addplot [line width=0.5pt,  black]
table {%
49 0.0205958969342568
50 0.0205958969342568
};
\addplot [line width=0.5pt,  black]
table {%
49 0.0776047003301492
50 0.0776047003301492
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
49.5 0.0114190992594244
49.5 0.0114562905206286
49.5 0.0808449597024061
49.5 0.0846501121318796
};
\addplot [line width=0.5pt,  black]
table {%
53 0.0195154117019544
55 0.0195154117019544
55 0.0554688076773827
53 0.0554688076773827
53 0.0195154117019544
};
\addplot [line width=0.5pt,  black]
table {%
54 0.0195154117019544
54 0.0151061334144272
};
\addplot [line width=0.5pt,  black]
table {%
54 0.0554688076773827
54 0.0582071282070741
};
\addplot [line width=0.5pt,  black]
table {%
53.5 0.0151061334144272
54.5 0.0151061334144272
};
\addplot [line width=0.5pt,  black]
table {%
53.5 0.0582071282070741
54.5 0.0582071282070741
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
54 0.00165289251644924
54 0.0138264016917985
54 0.060882476434398
54 0.0647585213145808
};
\addplot [line width=0.5pt,  black]
table {%
57.5 0.0662925839419539
59.5 0.0662925839419539
59.5 0.0827066192517777
57.5 0.0827066192517777
57.5 0.0662925839419539
};
\addplot [line width=0.5pt,  black]
table {%
58.5 0.0662925839419539
58.5 0.0607753858942095
};
\addplot [line width=0.5pt,  black]
table {%
58.5 0.0827066192517777
58.5 0.0860060762491047
};
\addplot [line width=0.5pt,  black]
table {%
58 0.0607753858942095
59 0.0607753858942095
};
\addplot [line width=0.5pt,  black]
table {%
58 0.0860060762491047
59 0.0860060762491047
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
58.5 0.0510586672799
58.5 0.0591657945922738
58.5 0.0872227946929938
58.5 0.0901284551094076
};
\addplot [line width=0.5pt,  black]
table {%
62 0.0753678968402878
64 0.0753678968402878
64 0.097897997672741
62 0.097897997672741
62 0.0753678968402878
};
\addplot [line width=0.5pt,  black]
table {%
63 0.0753678968402878
63 0.0653106616031994
};
\addplot [line width=0.5pt,  black]
table {%
63 0.097897997672741
63 0.0997768844285865
};
\addplot [line width=0.5pt,  black]
table {%
62.5 0.0653106616031994
63.5 0.0653106616031994
};
\addplot [line width=0.5pt,  black]
table {%
62.5 0.0997768844285865
63.5 0.0997768844285865
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
63 0.0611104203066648
63 0.0545640553078998
63 0.111779815693359
63 0.104267247280274
};
\addplot [line width=0.5pt,  black]
table {%
66.5 0.0957856824776949
68.5 0.0957856824776949
68.5 0.171756655610107
66.5 0.171756655610107
66.5 0.0957856824776949
};
\addplot [line width=0.5pt,  black]
table {%
67.5 0.0957856824776949
67.5 0.0703185696356005
};
\addplot [line width=0.5pt,  black]
table {%
67.5 0.171756655610107
67.5 0.180515030058163
};
\addplot [line width=0.5pt,  black]
table {%
67 0.0703185696356005
68 0.0703185696356005
};
\addplot [line width=0.5pt,  black]
table {%
67 0.180515030058163
68 0.180515030058163
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
67.5 0.0671912824795244
67.5 0.0663274739470169
67.5 0.182821430889224
67.5 0.183162798266003
};
\addplot [line width=0.5pt,  black]
table {%
71 0.0635445039439811
73 0.0635445039439811
73 0.0974306320787407
71 0.0974306320787407
71 0.0635445039439811
};
\addplot [line width=0.5pt,  black]
table {%
72 0.0635445039439811
72 0.0337837828326638
};
\addplot [line width=0.5pt,  black]
table {%
72 0.0974306320787407
72 0.110331144356308
};
\addplot [line width=0.5pt,  black]
table {%
71.5 0.0337837828326638
72.5 0.0337837828326638
};
\addplot [line width=0.5pt,  black]
table {%
71.5 0.110331144356308
72.5 0.110331144356308
};
\addplot [gray, mark=+, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
72 0.0218340607380993
72 0.0247699920463556
72 0.143701586960832
72 0.13928967555883
};
\addplot [line width=0.5pt,  color0]
table {%
3.5 0
5.5 0
};
\addplot [line width=0.5pt,  color0]
table {%
8 0.000823723206377726
10 0.000823723206377726
};
\addplot [line width=0.5pt,  color0]
table {%
12.5 0.00200152495233011
14.5 0.00200152495233011
};
\addplot [line width=0.5pt,  color0]
table {%
17 0.00786318050200156
19 0.00786318050200156
};
\addplot [line width=0.5pt,  color0]
table {%
21.5 0.0022066935562084
23.5 0.0022066935562084
};
\addplot [line width=0.5pt,  color0]
table {%
26 0.0030267140014908
28 0.0030267140014908
};
\addplot [line width=0.5pt,  color0]
table {%
30.5 0.00267906388244375
32.5 0.00267906388244375
};
\addplot [line width=0.5pt,  color0]
table {%
35 0.00633923468681191
37 0.00633923468681191
};
\addplot [line width=0.5pt,  color0]
table {%
39.5 0.02621767857826
41.5 0.02621767857826
};
\addplot [line width=0.5pt,  color0]
table {%
44 0.0340825618181096
46 0.0340825618181096
};
\addplot [line width=0.5pt,  color0]
table {%
48.5 0.0625982698250956
50.5 0.0625982698250956
};
\addplot [line width=0.5pt,  color0]
table {%
53 0.0469608913623231
55 0.0469608913623231
};
\addplot [line width=0.5pt,  color0]
table {%
57.5 0.0716372322955967
59.5 0.0716372322955967
};
\addplot [line width=0.5pt,  color0]
table {%
62 0.0824553359371935
64 0.0824553359371935
};
\addplot [line width=0.5pt,  color0]
table {%
66.5 0.119616357947735
68.5 0.119616357947735
};
\addplot [line width=0.5pt,  color0]
table {%
71 0.0755974625979928
73 0.0755974625979928
};
\end{axis}

\end{tikzpicture}

